XferBench: a Data-Driven Benchmark for Emergent Language

In this paper, we introduce a benchmark for evaluating the overall quality of emergent languages using data-driven methods. Specifically, we interpret the notion of the "quality" of an emergent language as its similarity to human language within a deep learning framework. We measure this by using the emergent language as pretraining data for a downstream NLP tasks in human language -- the better the downstream performance, the better the emergent language. We implement this benchmark as an easy-to-use Python package that only requires a text file of utterances from the emergent language to be evaluated. Finally, we empirically test the benchmark's validity using human, synthetic, and emergent language baselines.

==> src/figures/benchmark-chart.tex <==
\tikzstyle{blockStyle}=[
  draw=black!50,
  fill=violet!20,
  text width=1.9cm,
  minimum width=2cm,
  text centered,
  blur shadow={shadow blur steps=5},
  rounded corners,
  font=\small,
]
\tikzstyle{labelStyle} = [
  fill=black!1,
  draw=black!50,
  align=center,
  font=\small,
  text width=1.5cm,
  text centered,
  above,
  rounded corners,
]

\begin{tikzpicture}[
  node distance=10mm,
]
  \node (alpha) [blockStyle,fill=red!20] {Emergent language corpus};
  \node (beta) [blockStyle,fill=yellow!20,right=of alpha] {Pretrain language model};
  \node (gamma) [blockStyle,fill=green!20,right=of beta] {Tune on Human Language $1$};
  \node (delta) [blockStyle,fill=blue!20,right=of gamma] {Cross-entropy on HL $1$};

  \node (gamma2) [blockStyle,fill=green!20,node distance=2mm,below=of gamma] {Tune on HL $2$};
  \node (gamma3) [node distance=-1mm,below=of gamma2] {\vdots};
  \node (gamma4) [blockStyle,fill=green!20,node distance=0mm,below=of gamma3] {Tune on HL $n$};
  \node (delta2) [blockStyle,fill=blue!20,right=of gamma2] {CE on HL $2$};
  % \node (delta3) [node distance=0mm,below=of delta2] {\vdots};
  \node (delta3) at (gamma3-|delta2) {\vdots};
  \node (delta4) [blockStyle,fill=blue!20,right=of gamma4] {CE on HL $n$};
  \node (epsilon) [blockStyle,fill=violet!20,right=of delta] {Final score (average)};

  \draw [-stealth] (alpha) to (beta);
  \draw [-stealth] (beta) to (gamma);
  \draw [-stealth] (gamma) to (delta);
  \draw [-stealth] (gamma2) to (delta2);
  \draw [-stealth] (gamma4) to (delta4);
  \draw [-stealth, rounded corners] (beta.south) to (beta|-gamma2) to (gamma2.west);
  \draw [-stealth, rounded corners] (beta.south) to (beta|-gamma4) to (gamma4.west);
  \draw [-stealth] (delta) to (epsilon);
  \draw [-stealth, rounded corners] (delta2.east) to (epsilon|-delta2) to (epsilon.south);
  \draw [-stealth, rounded corners] (delta4.east) to (epsilon|-delta4) to (epsilon.south);
\end{tikzpicture}


==> src/figures/clm.tex <==
\def\datafile{data/ce-means.tsv}

\pgfplotstableread[col sep=tab]{\datafile}\mydata
\pgfplotstablegetrowsof{\mydata}
\edef\numberofrows{\pgfplotsretval}

\newcommand{\myaddplot}[2]{%
  \addplot [
    fill=#2,
    error bars/y dir=both,
    error bars/y explicit,
    discard if not={group}{#1},
  ] table [
    col sep=tab,
    y=mean,
    x=xpos,
    y error plus=plus,
    y error minus=minus,
  ] {\datafile};
}

\begin{tikzpicture}
\begin{axis}[
  ybar,
  enlarge x limits=0.1,
  enlarge y limits=0.1,
  height=2in,
  xlabel={Language},
  ylabel={Cross-Entropy},
  xticklabels from table={\mydata}{name},
  xtick={1,...,\numberofrows},
  x tick label style={rotate=30,anchor=east},
  /pgf/bar shift=0pt,
  width=\linewidth,
  legend style={at={(0.02, 0.95)}, anchor=north west, font=\small},
]

\myaddplot{human}{red!20}
\addlegendentry{Human}
\myaddplot{synth}{blue!20}
\addlegendentry{Synthetic}
\myaddplot{ec}{green!20}
\addlegendentry{EC}
\myaddplot{baseline}{black!20}
\addlegendentry{Baseline}

\end{axis}
\end{tikzpicture}

